Remote Sensing Change Detection via Weak Temporal Supervision

Semantic change detection in remote sensing aims to identify land cover changes between bi-temporal image pairs. Progress in this area has been limited by the scarcity of annotated datasets, as pixel-level annotation is costly and time-consuming. To address this, recent methods leverage synthetic data or generate artificial change pairs, but transferring change detection models across datasets and acquisition conditions remains challenging. In this work, we introduce a weak temporal supervision strategy that leverages additional temporal observations of existing single-temporal datasets, without requiring any new annotations. Specifically, we extend single-date remote sensing datasets with new observations acquired at different times and train a change detection model by assuming that real bi-temporal pairs mostly contain no change, while pairing images from different locations to generate change examples. To handle the inherent noise in these weak labels, we employ an object-aware change map generation and an iterative refinement process. We validate our approach on extended versions of the FLAIR and IAILD aerial datasets, showing competitive zero-shot and low-data regime performance. Lastly, we showcase results over large areas in France, highlighting the scalability potential of our method.

==> images/models_plot.tex <==
%auto-ignore
\definecolor{fsc}{RGB}{136, 204, 238}    
\definecolor{ours}{RGB}{51, 34, 136}   
\definecolor{star}{RGB}{204, 102, 119} 
\begin{tabular}{ccc}
\begin{minipage}[t]{0.3\textwidth}
\centering
\setlength{\tabcolsep}{2pt}
\begin{tabular}{@{\hspace{5mm}}rl@{\hspace{10mm}}rl@{\hspace{10mm}}rl}
\tikz{\fill[fsc, draw=fsc, very thick] (0,0) rectangle (0.5,0.2);} & \small FSC-180k~\cite{benidir2025change} &
\tikz{\fill[star, draw=star, very thick] (0,0) rectangle (0.5,0.2);} & \small STAR~\cite{zheng2021change} &
\tikz{\fill[ours, draw=ours, very thick] (0,0) rectangle (0.5,0.2);} & \small Ours 
\end{tabular}
\end{minipage}
\\
\hspace{-6mm}
\begin{minipage}[t]{0.49\linewidth}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},
        width=90pt,
        height=100pt,
        title={},
        ylabel={F1},
        ylabel style={rotate=-90, at={(axis description cs:0.7,1)}, font=\footnotesize},
        ybar,
        bar width=9pt,
        enlarge y limits=0.15,
        enlarge x limits=0.3,
        symbolic x coords={fsc, star, ours},
        xtick={fsc, star, ours},
        xticklabels={,,},
        x tick label style={rotate=45, anchor=east, font=\footnotesize},
        y tick label style={font=\footnotesize},
        ytick={40, 60, 80},
        ymin=35,
        ymax=85,
        bar shift=3pt,
        axis y line*=left,
        axis x line*=bottom,
        xmajorticks=false,
    ]     
    % star
    \addplot[fill=star,draw=star, very thick] coordinates {(star, 75.9)};
    
    % fsc
    \addplot[fill=fsc, draw=fsc, very thick] coordinates {(fsc,83.1)};

    % ours
    \addplot[fill=ours,draw=ours, very thick] coordinates {(ours, 79.0)};
    
    \end{axis}
    \node[font=\footnotesize, align=center] at (0.7,-0.45) {Dual UNet~\cite{benidir2025change}};
\end{tikzpicture}
\end{minipage}
&
% Second plot - SCanNet
\begin{minipage}[t]{0.49\linewidth}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},
        width=90pt,
        height=100pt,
        title={},
        ylabel={F1},
        ylabel style={rotate=-90, at={(axis description cs:0.7,1)}, font=\footnotesize},
        ybar,
        bar width=9pt,
        enlarge y limits=0.15,
        enlarge x limits=0.3,
        symbolic x coords={fsc, star, ours},
        xtick={fsc, star, ours},
        xticklabels={,,},
        x tick label style={rotate=45, anchor=east, font=\footnotesize},
        y tick label style={font=\footnotesize},
        ytick={40, 60, 80},
        ymin=35,
        ymax=85,
        bar shift=3pt,
        axis y line*=left,
        axis x line*=bottom,
        xmajorticks=false,
    ]     
    % star
    \addplot[fill=star,draw=star, very thick] coordinates {(star, 66.2)};
    
    % fsc
    \addplot[fill=fsc, draw=fsc, very thick] coordinates {(fsc,43.3)};

    % ours
    \addplot[fill=ours,draw=ours, very thick] coordinates {(ours, 81.8)};
    
    \end{axis}
    \node[font=\footnotesize, align=center] at (0.7,-0.45) {SCanNet~\cite{ding2024joint}};
\end{tikzpicture}
\end{minipage}
\end{tabular}

==> images/models_plot_whu.tex <==
%auto-ignore
\definecolor{fsc}{RGB}{136, 204, 238}     
\definecolor{ours}{RGB}{51, 34, 136}     
\definecolor{star}{RGB}{204, 102, 119}   

\begin{tabular}{ccc}
% First plot - DualUnet
\begin{minipage}[t]{0.3\textwidth}
\centering
\setlength{\tabcolsep}{2pt}
\end{minipage}
\\
\hspace{-6mm}
\begin{minipage}[t][2.2cm][t]{.49\linewidth}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},
        width=90pt,
        height=100pt,
        title={},
        ylabel={F1},
        ylabel style={rotate=-90, at={(axis description cs:0.7,1)}, font=\footnotesize},
        ybar,
        bar width=9pt,
        enlarge y limits=0.15,
        enlarge x limits=0.3,
        symbolic x coords={fsc, star, ours},
        xtick={fsc, star, ours},
        xticklabels={,,},
        x tick label style={rotate=45, anchor=east, font=\footnotesize},
        y tick label style={font=\footnotesize},
        ytick={60, 70, 80},
        ymin=60,
        ymax=80,
        bar shift=3pt,
        axis y line*=left,
        axis x line*=bottom,
        xmajorticks=false,
    ]     
    % star
    \addplot[fill=star,draw=star, very thick] coordinates {(star, 70.6)};
    
    % fsc
    \addplot[fill=fsc, draw=fsc, very thick] coordinates {(fsc,63.3)};

    % ours
    \addplot[fill=ours,draw=ours, very thick] coordinates {(ours, 77.3)};
    
    \end{axis}
    \node[font=\footnotesize, align=center] at (0.7,-0.45) {Dual UNet~\cite{benidir2025change}};
\end{tikzpicture}
\end{minipage}
&
% Second plot - SCanNet
\begin{minipage}[t][2.2cm][t]{.49\linewidth}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},
        width=90pt,
        height=100pt,
        title={},
        ylabel={F1},
        ylabel style={rotate=-90, at={(axis description cs:0.7,1)}, font=\footnotesize},
        ybar,
        bar width=9pt,
        enlarge y limits=0.15,
        enlarge x limits=0.3,
        symbolic x coords={fsc, star, ours},
        xtick={fsc, star, ours},
        xticklabels={,,},
        x tick label style={rotate=45, anchor=east, font=\footnotesize},
        y tick label style={font=\footnotesize},
        ytick={60, 70, 80},
        ymin=60,
        ymax=80,
        bar shift=3pt,
        axis y line*=left,
        axis x line*=bottom,
        xmajorticks=false,
    ]     
    % star
    \addplot[fill=star,draw=star, very thick] coordinates {(star, 68.7)};
    
    % fsc
    \addplot[fill=fsc, draw=fsc, very thick] coordinates {(fsc,66.8)};

    % ours
    \addplot[fill=ours,draw=ours, very thick] coordinates {(ours, 72.4)};
    
    \end{axis}
    \node[font=\footnotesize, align=center] at (0.7,-0.45) {SCanNet~\cite{ding2024joint}};
\end{tikzpicture}
\end{minipage}
\end{tabular}


